A simplex-based measure of symmetry

For compact convex sets $L,K \subset \mathbb{R}^n$, denote by $\lambda_K(L)$ the smallest size of a homothet of $K$ that contains $L$. We define a measure of symmetry based on the $n$-simplex $\Delta = \Delta^n \subset \mathbb{R}^n$ as the ratio \[ \rho_\Delta(L):=\frac{\lambda_{-\Delta}(L)}{\lambda_{\Delta}(L)}. \] We study this measure and deduce the following results: (1) The classical Minkowski measure of symmetry $m^*(L)$ can be defined as an affine-invariant version of $\rho_\Delta(L)$. (2) We improve the stability analysis for the Minkowski measure of symmetry; if $m^*(L)\ge n-\varepsilon$ then $L$ is $\tfrac{1}{1-\varepsilon}$-close to $\Delta$ in the Banach--Mazur distance. (3) We obtain a novel characterization of simplices as the only convex bodies $K$ for which the function $L \mapsto \lambda_K(L)$ is additive (a property we term ``outer additivity''). (4) Motivated by the expressivity of ReLU neural networks, we study the depth complexity of polytopes in $\mathbb{R}^n$ under the two operations: Minkowski sum and convex hull of a union. We prove the sharp bound $\rho_\Delta(P) \leq 2^d -1$ for every polytope $P$ of depth complexity $d$. In other words, simplices cannot be approximated by low-depth polytopes.

==> pic1.tex <==
\begin{tikzpicture}[
  line cap=round,
  line join=round,
  edge/.style={black, line width=1.6pt},
  lab/.style={black, font=\bfseries\Large}
]

% Small reference triangle
\newcommand{\EqTri}[3]{
  \coordinate (#1A) at #2;
  \coordinate (#1B) at ($(#1A)+(#3,0)$);
  \coordinate (#1C) at ($(#1A)+({#3/2},{#3*sqrt(3)/2})$);
  \draw[edge] (#1A)--(#1B)--(#1C)--cycle;
}

\node at (-7.7,1.8) {$\Delta:$};
\EqTri{K}{(-7.3,1.3)}{1.1}

% Parameters
\pgfmathsetmacro{\a}{2.8}
\pgfmathsetmacro{\b}{4.2}
\pgfmathsetmacro{\t}{3.7}
\pgfmathsetmacro{\hu}{sqrt(3)*\a}
\pgfmathsetmacro{\hd}{sqrt(3)*\b}

% Two triangles
\coordinate (U1) at (-\a,0);
\coordinate (U2) at ( \a,0);
\coordinate (U3) at (0,\hu);

\coordinate (D1) at (-\b,\t);
\coordinate (D2) at ( \b,\t);
\coordinate (D3) at (0,\t-\hd);

\draw[edge] (U1)--(U2)--(U3)--cycle;
\draw[edge] (D1)--(D2)--(D3)--cycle;

% Auxiliary intersection points
\coordinate (H1) at ({\t/sqrt(3)-\a},\t);
\coordinate (H2) at ({\a-\t/sqrt(3)},\t);
\coordinate (H3) at ({(\a+\b)/2-\t/(2*sqrt(3))},{(\a-\b)*sqrt(3)/2+\t/2});
\coordinate (H4) at ({\b-\t/sqrt(3)},0);
\coordinate (H5) at ({\t/sqrt(3)-\b},0);
\coordinate (H6) at ({-(\a+\b)/2+\t/(2*sqrt(3))},{(\a-\b)*sqrt(3)/2+\t/2});

% 7-gon L
\coordinate (P1) at ($(H1)!0.50!(H2)$);
\coordinate (P2) at ($(H2)!0.42!(H3)$);
\coordinate (P3) at ($(H3)!0.40!(H4)$);
\coordinate (P4) at ($(H4)!0.28!(H5)$);
\coordinate (P5) at ($(H4)!0.88!(H5)$);
\coordinate (P6) at ($(H5)!0.40!(H6)$);
\coordinate (P7) at ($(H6)!0.42!(H1)$);

\filldraw[fill=gray!35, draw=black, line width=0.9pt]
  (P1)--(P2)--(P3)--(P4)--(P5)--(P6)--(P7)--cycle;
\node[lab, fill=white, inner sep=1.5pt] at (0,1.55) {$L$};

\end{tikzpicture}


==> pic2.tex <==
\begin{tikzpicture}[
  line cap=round,
  line join=round,
  edge/.style={black, line width=1.6pt},
  innertri/.style={black, line width=1.4pt},
  lab/.style={black, font=\bfseries\Large}
]

\newcommand{\RefTriangle}[2]{
  \coordinate (KA) at #1;
  \coordinate (KB) at ($(KA)+(#2,0)$);
  \coordinate (KC) at ($(KA)+({#2/2},{#2*sqrt(3)/2})$);
  \draw[edge] (KA)--(KB)--(KC)--cycle;
}

\node at (-7.7,1.8) {$K:$};
\RefTriangle{(-7.3,1.3)}{1.1}

\pgfmathsetmacro{\a}{2.8}
\pgfmathsetmacro{\b}{4.2}
\pgfmathsetmacro{\t}{3.7}
\pgfmathsetmacro{\hu}{sqrt(3)*\a}

\coordinate (U1) at (-\a,0);
\coordinate (U2) at ( \a,0);
\coordinate (U3) at (0,\hu);
\draw[edge] (U1)--(U2)--(U3)--cycle;

\coordinate (H1) at ({\t/sqrt(3)-\a},\t);
\coordinate (H2) at ({\a-\t/sqrt(3)},\t);
\coordinate (H3) at ({(\a+\b)/2-\t/(2*sqrt(3))},{(\a-\b)*sqrt(3)/2+\t/2});
\coordinate (H4) at ({\b-\t/sqrt(3)},0);
\coordinate (H5) at ({\t/sqrt(3)-\b},0);
\coordinate (H6) at ({-(\a+\b)/2+\t/(2*sqrt(3))},{(\a-\b)*sqrt(3)/2+\t/2});

\coordinate (P1) at ($(H1)!0.50!(H2)$);
\coordinate (P2) at ($(H2)!0.42!(H3)$);
\coordinate (P3) at ($(H3)!0.40!(H4)$);
\coordinate (P4) at ($(H4)!0.28!(H5)$);
\coordinate (P5) at ($(H4)!0.88!(H5)$);
\coordinate (P6) at ($(H5)!0.40!(H6)$);
\coordinate (P7) at ($(H6)!0.42!(H1)$);

\filldraw[fill=gray!35, draw=black, line width=0.9pt]
  (P1)--(P2)--(P3)--(P4)--(P5)--(P6)--(P7)--cycle;
\node[lab, fill=white, inner sep=1.5pt] at (0,1.55) {$L$};

\coordinate (T1) at (-1.966399152, 0.294096760);
\coordinate (T2) at ( 1.966399152, 0.294096760);
\coordinate (T3) at ( 0.000000000, 3.700000000);
\draw[innertri] (T1)--(T2)--(T3)--cycle;

\end{tikzpicture}

